Dynamical Symmetry Breaking in Four-Fermionic Models under the Influence of External Electromagnetic Field in Curved Spacetime

An investigation of the Nambu-Jona-Lasinio model with external constant electromagnetic and weak gravitational fields is carried out in three- and four-dimensional spacetimes. The effective potential of the composite bifermionic fields is calculated keeping terms linear in the curvature, while the electromagnetic field effect is treated exactly by means of the proper-time formalism. Numerical simulations of the dynamical symmetry breaking phenomenon accompanied by some phase transitions are presented.

==> vB5_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,809)(0,0)
%\tenrm
\thicklines \path(220,174)(240,174)
\thicklines \path(836,174)(816,174)
\put(198,174){\makebox(0,0)[r]{-0.008}}
\thicklines \path(220,297)(240,297)
\thicklines \path(836,297)(816,297)
\put(198,297){\makebox(0,0)[r]{-0.006}}
\thicklines \path(220,419)(240,419)
\thicklines \path(836,419)(816,419)
\put(198,419){\makebox(0,0)[r]{-0.004}}
\thicklines \path(220,541)(240,541)
\thicklines \path(836,541)(816,541)
\put(198,541){\makebox(0,0)[r]{-0.002}}
\thicklines \path(220,664)(240,664)
\thicklines \path(836,664)(816,664)
\put(198,664){\makebox(0,0)[r]{0}}
\thicklines \path(220,786)(240,786)
\thicklines \path(836,786)(816,786)
\put(198,786){\makebox(0,0)[r]{0.002}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
%\thicklines \path(288,113)(288,133)
%\thicklines \path(288,786)(288,766)
%\put(288,68){\makebox(0,0){0.1}}
\thicklines \path(357,113)(357,133)
\thicklines \path(357,786)(357,766)
\put(357,68){\makebox(0,0){0.2}}
%\thicklines \path(425,113)(425,133)
%\thicklines \path(425,786)(425,766)
%\put(425,68){\makebox(0,0){0.3}}
\thicklines \path(494,113)(494,133)
\thicklines \path(494,786)(494,766)
\put(494,68){\makebox(0,0){0.4}}
%\thicklines \path(562,113)(562,133)
%\thicklines \path(562,786)(562,766)
%\put(562,68){\makebox(0,0){0.5}}
\thicklines \path(631,113)(631,133)
\thicklines \path(631,786)(631,766)
\put(631,68){\makebox(0,0){0.6}}
%\thicklines \path(699,113)(699,133)
%\thicklines \path(699,786)(699,766)
%\put(699,68){\makebox(0,0){0.7}}
\thicklines \path(768,113)(768,133)
\thicklines \path(768,786)(768,766)
\put(768,68){\makebox(0,0){0.8}}
%\thicklines \path(836,113)(836,133)
%\thicklines \path(836,786)(836,766)
%\put(836,68){\makebox(0,0){0.9}}
\thicklines \path(220,113)(836,113)(836,786)(220,786)(220,113)
\put(45,899){\makebox(0,0)[l]{\shortstack{$V_{eff}(\sigma)/\mu^4$}}}
\put(528,23){\makebox(0,0){$\sigma/\mu$}}
\put(316,737){\makebox(0,0)[l]{{\small $R=3\mu^2$}}}
\put(453,609){\makebox(0,0)[l]{{\small $R=2\mu^2$}}}
\put(494,529){\makebox(0,0)[l]{{\small $R=\mu^2$}}}
\put(514,437){\makebox(0,0)[l]{{\small $R=0$}}}
\put(542,327){\makebox(0,0)[l]{{\small $R=-\mu^2$}}}
\put(542,180){\makebox(0,0)[l]{{\small $R=-2\mu^2$}}}
\thinlines \path(220,664)(220,664)(221,664)(245,669)(270,674)(294,678)(318,682)(343,685)(367,688)(392,691)(416,695)(440,701)(465,709)(489,720)(514,736)(538,756)(562,782)(565,786)
\thinlines \path(220,664)(220,664)(221,664)(231,665)(242,665)(247,666)(250,666)(252,666)(255,666)(256,666)(257,666)(258,666)(258,666)(259,666)(260,666)(260,666)(263,666)(274,666)(284,665)(305,663)(326,660)(348,656)(369,652)(390,648)(411,644)(432,641)(443,641)(448,640)(451,640)(453,640)(455,640)(455,640)(456,640)(457,640)(457,640)(459,640)(461,640)(464,640)(475,641)(496,644)(517,650)(538,660)(559,674)(580,694)(601,718)(623,749)(644,786)
\thinlines \path(220,664)(220,664)(221,664)(224,664)(224,664)(225,664)(226,664)(227,664)(228,664)(228,664)(230,664)(233,664)(239,663)(245,663)(270,658)(294,650)(318,640)(343,629)(367,616)(392,604)(416,592)(440,581)(465,572)(489,565)(501,563)(508,563)(511,563)(512,563)(514,563)(514,563)(515,563)(516,563)(517,563)(517,563)(518,563)(520,563)(526,563)(538,565)(562,572)(587,586)(611,607)(636,636)(660,676)(685,726)(708,786)
\thinlines \path(220,664)(220,664)(221,664)(247,659)(273,648)(299,633)(325,614)(351,594)(377,573)(403,551)(429,529)(455,510)(481,492)(507,479)(533,470)(540,468)(546,467)(549,467)(553,467)(554,467)(556,467)(557,467)(558,467)(558,467)(559,467)(561,467)(562,467)(562,467)(566,467)(572,467)(585,470)(611,482)(637,503)(663,536)(689,580)(715,638)(742,710)(764,786)
\thinlines \path(220,664)(220,664)(221,664)(250,654)(279,634)(309,608)(338,578)(367,545)(396,511)(426,477)(455,444)(484,415)(514,389)(543,370)(558,363)(572,358)(580,357)(583,356)(587,356)(589,356)(591,356)(592,355)(592,355)(593,355)(594,355)(595,355)(596,355)(598,356)(602,356)(616,359)(631,364)(660,386)(689,423)(719,476)(748,549)(777,642)(807,760)(812,786)
\thinlines \path(220,664)(220,664)(221,664)(250,650)(279,623)(309,590)(338,551)(367,509)(396,466)(426,422)(455,379)(484,339)(514,303)(543,272)(572,249)(587,241)(602,235)(609,233)(616,232)(620,232)(622,231)(623,231)(624,231)(624,231)(625,231)(627,231)(631,232)(638,233)(646,235)(660,241)(689,265)(719,306)(748,366)(777,447)(807,551)(836,680)
\end{picture}


==> vR3_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,809)(0,0)
%\tenrm
\thicklines \path(220,174)(240,174)
\thicklines \path(836,174)(816,174)
\put(198,174){\makebox(0,0)[r]{-0.008}}
\thicklines \path(220,297)(240,297)
\thicklines \path(836,297)(816,297)
\put(198,297){\makebox(0,0)[r]{-0.006}}
\thicklines \path(220,419)(240,419)
\thicklines \path(836,419)(816,419)
\put(198,419){\makebox(0,0)[r]{-0.004}}
\thicklines \path(220,541)(240,541)
\thicklines \path(836,541)(816,541)
\put(198,541){\makebox(0,0)[r]{-0.002}}
\thicklines \path(220,664)(240,664)
\thicklines \path(836,664)(816,664)
\put(198,664){\makebox(0,0)[r]{0}}
\thicklines \path(220,786)(240,786)
\thicklines \path(836,786)(816,786)
\put(198,786){\makebox(0,0)[r]{0.002}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
%\thicklines \path(288,113)(288,133)
%\thicklines \path(288,786)(288,766)
%\put(288,68){\makebox(0,0){0.1}}
\thicklines \path(357,113)(357,133)
\thicklines \path(357,786)(357,766)
\put(357,68){\makebox(0,0){0.2}}
%\thicklines \path(425,113)(425,133)
%\thicklines \path(425,786)(425,766)
%\put(425,68){\makebox(0,0){0.3}}
\thicklines \path(494,113)(494,133)
\thicklines \path(494,786)(494,766)
\put(494,68){\makebox(0,0){0.4}}
%\thicklines \path(562,113)(562,133)
%\thicklines \path(562,786)(562,766)
%\put(562,68){\makebox(0,0){0.5}}
\thicklines \path(631,113)(631,133)
\thicklines \path(631,786)(631,766)
\put(631,68){\makebox(0,0){0.6}}
%\thicklines \path(699,113)(699,133)
%\thicklines \path(699,786)(699,766)
%\put(699,68){\makebox(0,0){0.7}}
\thicklines \path(768,113)(768,133)
\thicklines \path(768,786)(768,766)
\put(768,68){\makebox(0,0){0.8}}
%\thicklines \path(836,113)(836,133)
%\thicklines \path(836,786)(836,766)
%\put(836,68){\makebox(0,0){0.9}}
\thicklines \path(220,113)(836,113)(836,786)(220,786)(220,113)
\put(45,899){\makebox(0,0)[l]{\shortstack{$V_{eff}(\sigma)/\mu^4$}}}
\put(528,23){\makebox(0,0){$\sigma/\mu$}}
\put(268,725){\makebox(0,0)[l]{{\small $B=0$}}}
\put(384,664){\makebox(0,0)[l]{{\small $eB=\mu^2/2$}}}
\put(453,572){\makebox(0,0)[l]{{\small $eB=\mu^2$}}}
\put(521,388){\makebox(0,0)[l]{{\small $eB=3\mu^2/2$}}}
\put(350,174){\makebox(0,0)[l]{{\small $eB=2\mu^2$}}}
\thinlines \path(220,664)(220,664)(221,664)(242,665)(263,666)(284,669)(305,671)(326,674)(348,678)(369,682)(390,687)(411,693)(432,701)(453,710)(475,722)(496,737)(517,755)(538,777)(545,786)
\thinlines \path(220,664)(220,664)(221,664)(245,669)(270,674)(294,678)(318,682)(343,685)(367,688)(392,691)(416,695)(440,701)(465,709)(489,720)(514,736)(538,756)(562,782)(565,786)
\thinlines \path(220,664)(220,664)(221,664)(235,666)(243,666)(246,667)(248,667)(249,667)(250,667)(251,667)(252,667)(254,667)(257,667)(259,667)(260,667)(261,667)(262,667)(263,667)(265,667)(268,667)(272,667)(279,666)(309,662)(338,654)(367,645)(396,634)(426,625)(455,618)(470,616)(477,615)(481,615)(484,615)(486,615)(487,615)(488,615)(489,615)(490,615)(492,615)(494,615)(495,615)(499,615)(514,617)(543,626)(572,643)(602,671)(631,712)(660,766)(668,786)
\thinlines \path(220,664)(220,664)(221,664)(228,664)(230,664)(232,665)(233,665)(234,665)(234,665)(235,665)(236,665)(237,665)(239,664)(243,664)(250,662)(279,653)(309,635)(338,613)(367,585)(396,556)(426,526)(455,498)(484,472)(514,451)(543,437)(558,433)(565,432)(569,432)(570,432)(572,432)(573,432)(574,432)(575,432)(576,432)(578,432)(580,432)(587,433)(602,436)(631,453)(660,484)(689,532)(719,597)(748,683)(776,786)
\thinlines \path(220,664)(220,664)(221,664)(224,664)(225,664)(226,664)(227,664)(228,664)(229,664)(230,664)(232,664)(235,663)(239,663)(243,661)(250,658)(279,637)(309,605)(338,565)(367,517)(396,465)(426,411)(455,357)(484,305)(514,257)(543,215)(572,181)(602,156)(616,149)(624,146)(631,144)(635,144)(636,144)(638,144)(639,144)(640,143)(641,143)(642,143)(644,144)(646,144)(653,145)(660,147)(689,165)(719,202)(748,259)(777,339)(807,444)(836,577)
\end{picture}

